On Factoring and Power Divisor Problems via Rank-3 Lattices and the Second Vector

We propose a deterministic algorithm based on Coppersmith's method that employs a rank-3 lattice to address factoring-related problems. An interesting aspect of our approach is that we utilize the second vector in the LLL-reduced basis to avoid trivial collisions in the Baby-step Giant-step method, rather than the shortest vector as is commonly used in the literature. Our results are as follows: 1. Compared to the result by Harvey and Hittmeir (Math. Comp. 91 (2022), 1367 - 1379), who achieved a complexity of O( N^(1/5) log^(16/5) N / (log log N)^(3/5)) for factoring a semiprime N = pq, we demonstrate that in the balanced p and q case, the complexity can be improved to O( N^(1/5) log^(13/5) N / (log log N)^(3/5) ). 2. For factoring sums and differences of powers, that is, numbers of the form N = a^n plus or minus b^n, we improve Hittmeir's result (Math. Comp. 86 (2017), 2947 - 2954) from O( N^(1/4) log^(3/2) N ) to O( N^(1/5) log^(13/5) N ). 3. For the problem of finding r-power divisors, that is, finding all integers p such that p^r divides N, Harvey and Hittmeir (Proceedings of ANTS XV, Research in Number Theory 8 (2022), no. 4, Paper No. 94) recently directly applied Coppersmith's method and achieved a complexity of O( N^(1/(4r)) log^(10+epsilon) N / r^3 ). By using faster LLL-type algorithms and sieving on small primes, we improve their result to O( N^(1/(4r)) log^(7+3 epsilon) N / ((log log N minus log(4r)) r^(2+epsilon)) ). The worst-case running time for their algorithm occurs when N = p^r q with q on the order of N^(1/2). By focusing on this case and employing our rank-3 lattice approach, we achieve a complexity of O( r^(1/4) N^(1/(4r)) log^(5/2) N ). In conclusion, we offer a new perspective on these problems, which we hope will provide further insights.

==> tex_pics/comparison.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usetikzlibrary{patterns, pgfplots.fillbetween}

\begin{document}

\begin{tikzpicture}
  \begin{axis}[
    xlabel={$\alpha = \log_N(\mathrm{modulus})$},
    ylabel={$\log_N(\mathrm{time})$},
    xmin=0, xmax=0.4,
    ymin=0, ymax=0.3,
    xtick={0,0.1,0.2,0.3,0.4},
    ytick={0,0.1,0.2,0.3},
    grid=both,
    width=14cm,
    height=7cm,
    legend style={
      at={(1,1)}, anchor=north east,
      draw=none, fill=none, font=\small
    },
    label style={font=\small},
    tick label style={font=\small},
    domain=0:0.4,
    samples=200,
    thick
  ]

  % --- Curves ---
  \addplot[name path=thm31, blue!40!black, ultra thick] {1/4 - x};
  \addlegendentry{\textbf{Theorem 3.1:} $\tfrac{1}{4} - \alpha$}

  % Theorem 5.3: modified to max{1/5 - 3*x/5, 1/6}
  \addplot[name path=thm53, red!70!black, dashed, thick, domain=0:0.4]
    ({x},{max(1/5 - 3*x/5, 1/6)});
  \addlegendentry{\textbf{Theorem 5.3:} $\max\{\tfrac{1}{5} - \tfrac{3\alpha}{5}, \tfrac{1}{6}\}$}

  % --- Shaded regions ---
  \addplot[fill=red!15, opacity=0.5] fill between[
      of=thm31 and thm53,
      soft clip={domain=0:1/12}
  ];
  \addplot[fill=blue!15, opacity=0.5] fill between[
      of=thm31 and thm53,
      soft clip={domain=1/12:0.4}
  ];

  % --- Intersection point ---
  \addplot[mark=*, mark size=1.8pt, black] coordinates {(1/12,1/6)};
  \node[above right,font=\small] at (axis cs:1/12,1/6)
    {$\alpha=\tfrac{1}{12}$};

  % --- Text annotations ---
  \node[red!60!black,font=\small] at (axis cs:0.10,0.22)
    {Thm 5.3 better};
  \node[blue!60!black,font=\small] at (axis cs:0.3,0.06)
    {Thm 3.1 better};

  \end{axis}
\end{tikzpicture}

\end{document}

